Autonomous AI Agents Systematically Diverge From Human Preferences in Proof Formalization

Artificial intelligence (AI) systems have ushered in a new age of proof abundance, but helping humans understand these proofs requires new attention to the differences in how AI agents and humans pursue a proof-making task. We present "simulated collaboration", a methodology that allows us to examine two key questions: (1) the relative attention AI agents pay to surface syntax or, conversely, deeper underlying semantics, and (2) how and where AI agent preferences for what to do next diverge from human preferences. On a set of nine major human collaborations in Lean with 4.7M definitions across more than 6K commits, we find that, over the course of proof construction, AI agents (1) are far more strongly drawn than humans to explicitly marked gaps; (2) show a relative aversion to densely connected proof centers and to complex or surprising proof goals; and (3) are relatively attracted to surprising proof bodies, which they tend to regularize toward baseline. Our results highlight important blind spots and potential interventions for future human-AI collaboration in mathematics.

==> figs/coeffs_plot.tex <==
\setbox0\hbox{\scriptsize\begin{tabular}{@{}l@{}}Intercept\\Has \texttt{sorry}\\Previously modified\\Size (rank)\\Max leaf (rank)\\Max leaf (rank)$^{2}$\\Root distance (rank)\\Root distance (rank)$^{2}$\\Surprise, signature (rank)\\Surprise, body (rank)\\$N$\\$N$ (edited)\\AUC (fixed)\\AUC (+ random)\end{tabular}}\edef\coeflabelw{\the\wd0}%
\begin{tikzpicture}
\pgfmathsetlengthmacro\coefpanelw{(\linewidth - \coeflabelw - 14pt - 3*5pt) / 4}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=5pt, yticklabels at=edge left, group name=coef},
  scale only axis, width=\coefpanelw, height=92pt,
  xmin=-8, xmax=7, ymin=0.4, ymax=10.6,
  ytick={1,...,10}, yticklabels={{Surprise, body (rank)},{Surprise, signature (rank)},{Root distance (rank)$^{2}$},{Root distance (rank)},{Max leaf (rank)$^{2}$},{Max leaf (rank)},{Size (rank)},{Previously modified},{Has \texttt{sorry}},{Intercept}},
  xtick distance=5, minor x tick num=4,
  tick label style={font=\scriptsize}, title style={font=\footnotesize\bfseries, yshift=-6pt,
    align=center, anchor=south, text width=\coefpanelw+5pt},
  axis x line*=bottom, axis y line*=left, y axis line style={draw=none},
  tick align=outside, x axis line style={draw=black!60, -}, xtick style={black!60},
  ymajorgrids, xmajorgrids, major grid style={draw=black!8},
  every axis plot/.append style={only marks, mark=*, mark size=1.6pt},
  error bars/x dir=both, error bars/x explicit, error bars/error mark=none,
  error bars/error bar style={line width=1pt},
  ytick style={draw=none}, clip=false,
]
\nextgroupplot[title={Human}]
  \draw[black!50, densely dashed] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
  \addplot[color=black!80] coordinates {(-6.612,10) +- (0.693,0) (1.969,9) +- (0.073,0) (1.947,8) +- (0.094,0) (2.207,7) +- (0.107,0) (0.611,5) +- (0.370,0) (-0.939,4) +- (0.378,0) (0.648,3) +- (0.370,0) (0.532,1) +- (0.114,0)};
  \addplot[color=black!80, mark options={fill=white}] coordinates {(-0.125,6) +- (0.421,0) (0.024,2) +- (0.109,0)};
\nextgroupplot[title={$\Delta$ Claude}]
  \draw[black!50, densely dashed] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
  \addplot[color=poscol] coordinates {(4.556,9) +- (0.139,0) (4.054,5) +- (0.580,0) (0.938,3) +- (0.583,0) (1.029,1) +- (0.164,0)};
  \addplot[color=negcol] coordinates {(-1.119,10) +- (1.070,0) (-0.745,8) +- (0.157,0) (-1.579,7) +- (0.161,0) (-4.745,6) +- (0.645,0) (-0.750,4) +- (0.611,0) (-0.877,2) +- (0.166,0)};
\nextgroupplot[title={$\Delta$ Gemini}]
  \draw[black!50, densely dashed] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
  \addplot[color=black!35, mark options={fill=white}] coordinates {(-0.405,4) +- (0.656,0)};
  \addplot[color=poscol] coordinates {(3.074,9) +- (0.118,0) (1.424,5) +- (0.618,0) (0.945,3) +- (0.618,0) (0.854,1) +- (0.177,0)};
  \addplot[color=negcol] coordinates {(-1.185,10) +- (1.071,0) (-1.254,8) +- (0.177,0) (-1.766,7) +- (0.169,0) (-1.584,6) +- (0.697,0) (-0.338,2) +- (0.175,0)};
\nextgroupplot[title={$\Delta$ Codex}]
  \draw[black!50, densely dashed] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
  \addplot[color=black!35, mark options={fill=white}] coordinates {(-0.364,10) +- (1.263,0)};
  \addplot[color=poscol] coordinates {(1.714,9) +- (0.165,0) (4.223,5) +- (0.942,0) (4.841,3) +- (0.908,0) (0.522,1) +- (0.265,0)};
  \addplot[color=negcol] coordinates {(-1.255,8) +- (0.281,0) (-2.562,7) +- (0.254,0) (-3.533,6) +- (1.076,0) (-4.204,4) +- (0.973,0) (-0.390,2) +- (0.271,0)};
\end{groupplot}
\path (coef c1r1.south west) -- (coef c4r1.south east) node[midway, below=12pt, font=\small\bfseries] {Coefficient (log-odds) with 95\% CI};
\begin{scope}[font=\scriptsize, inner sep=0pt]
\node[anchor=east] at ([xshift=-7pt, yshift=-33pt]coef c1r1.south west) {$N$};
\node at ([yshift=-33pt]coef c1r1.south) {$1{,}025{,}878$};
\node at ([yshift=-33pt]coef c2r1.south) {$1{,}027{,}626$};
\node at ([yshift=-33pt]coef c3r1.south) {$1{,}028{,}055$};
\node at ([yshift=-33pt]coef c4r1.south) {$1{,}028{,}671$};
\node[anchor=east] at ([xshift=-7pt, yshift=-42pt]coef c1r1.south west) {$N$ (edited)};
\node at ([yshift=-42pt]coef c1r1.south) {$6{,}356$ ($0.62\%$)};
\node at ([yshift=-42pt]coef c2r1.south) {$4{,}830$ ($0.47\%$)};
\node at ([yshift=-42pt]coef c3r1.south) {$3{,}572$ ($0.35\%$)};
\node at ([yshift=-42pt]coef c4r1.south) {$989$ ($0.10\%$)};
\node[anchor=east] at ([xshift=-7pt, yshift=-51pt]coef c1r1.south west) {AUC (fixed)};
\node at ([yshift=-51pt]coef c1r1.south) {$0.742$};
\node at ([yshift=-51pt]coef c2r1.south) {$0.968$};
\node at ([yshift=-51pt]coef c3r1.south) {$0.905$};
\node at ([yshift=-51pt]coef c4r1.south) {$0.802$};
\node[anchor=east] at ([xshift=-7pt, yshift=-60pt]coef c1r1.south west) {AUC (+ random)};
\node at ([yshift=-60pt]coef c1r1.south) {$0.924$};
\node at ([yshift=-60pt]coef c2r1.south) {$0.974$};
\node at ([yshift=-60pt]coef c3r1.south) {$0.950$};
\node at ([yshift=-60pt]coef c4r1.south) {$0.876$};
\end{scope}
\end{tikzpicture}


==> figs/correlations_plot.tex <==
\setbox0\hbox{\scriptsize\begin{tabular}{@{}l@{}}Modified (outcome)\\Has \texttt{sorry}\\Previously modified\\Surprise, signature (rank)\\Surprise, body (rank)\\Max leaf (rank)\\Root distance (rank)\\Size (rank)\end{tabular}}\edef\corlabelw{\the\wd0}%
\pgfmathsetlengthmacro\corcell{min(30pt, (\linewidth - \corlabelw - 39pt) / 7)}
\ifdim\corcell<20pt\def\corvalfont{\tiny}\else\def\corvalfont{\scriptsize}\fi
\begin{tikzpicture}[x=\corcell, y=\corcell, font=\scriptsize, inner sep=1pt]
\fill[poscol!17!white, draw=white, line width=0.6pt] (0,-1) rectangle (1,0) node[midway, font=\corvalfont, text=black!85] {.17};
\fill[poscol!5!white, draw=white, line width=0.6pt] (0,-2) rectangle (1,-1) node[midway, font=\corvalfont, text=black!85] {.05};
\fill[poscol!4!white, draw=white, line width=0.6pt] (1,-2) rectangle (2,-1) node[midway, font=\corvalfont, text=black!85] {.04};
\fill[poscol!1!white, draw=white, line width=0.6pt] (0,-3) rectangle (1,-2) node[midway, font=\corvalfont, text=black!85] {.01};
\fill[poscol!1!white, draw=white, line width=0.6pt] (1,-3) rectangle (2,-2) node[midway, font=\corvalfont, text=black!85] {.01};
\fill[poscol!1!white, draw=white, line width=0.6pt] (2,-3) rectangle (3,-2) node[midway, font=\corvalfont, text=black!85] {.01};
\fill[poscol!3!white, draw=white, line width=0.6pt] (0,-4) rectangle (1,-3) node[midway, font=\corvalfont, text=black!85] {.03};
\fill[poscol!8!white, draw=white, line width=0.6pt] (1,-4) rectangle (2,-3) node[midway, font=\corvalfont, text=black!85] {.08};
\fill[poscol!1!white, draw=white, line width=0.6pt] (2,-4) rectangle (3,-3) node[midway, font=\corvalfont, text=black!85] {.01};
\fill[poscol!48!white, draw=white, line width=0.6pt] (3,-4) rectangle (4,-3) node[midway, font=\corvalfont, text=black!85] {.48};
\fill[poscol!2!white, draw=white, line width=0.6pt] (0,-5) rectangle (1,-4) node[midway, font=\corvalfont, text=black!85] {.02};
\fill[poscol!5!white, draw=white, line width=0.6pt] (1,-5) rectangle (2,-4) node[midway, font=\corvalfont, text=black!85] {.05};
\fill[poscol!3!white, draw=white, line width=0.6pt] (2,-5) rectangle (3,-4) node[midway, font=\corvalfont, text=black!85] {.03};
\fill[negcol!13!white, draw=white, line width=0.6pt] (3,-5) rectangle (4,-4) node[midway, font=\corvalfont, text=black!85] {$-$.13};
\fill[negcol!2!white, draw=white, line width=0.6pt] (4,-5) rectangle (5,-4) node[midway, font=\corvalfont, text=black!85] {$-$.02};
\fill[negcol!0!white, draw=white, line width=0.6pt] (0,-6) rectangle (1,-5) node[midway, font=\corvalfont, text=black!85] {$-$.00};
\fill[poscol!2!white, draw=white, line width=0.6pt] (1,-6) rectangle (2,-5) node[midway, font=\corvalfont, text=black!85] {.02};
\fill[negcol!1!white, draw=white, line width=0.6pt] (2,-6) rectangle (3,-5) node[midway, font=\corvalfont, text=black!85] {$-$.01};
\fill[poscol!1!white, draw=white, line width=0.6pt] (3,-6) rectangle (4,-5) node[midway, font=\corvalfont, text=black!85] {.01};
\fill[negcol!1!white, draw=white, line width=0.6pt] (4,-6) rectangle (5,-5) node[midway, font=\corvalfont, text=black!85] {$-$.01};
\fill[negcol!23!white, draw=white, line width=0.6pt] (5,-6) rectangle (6,-5) node[midway, font=\corvalfont, text=black!85] {$-$.23};
\fill[poscol!2!white, draw=white, line width=0.6pt] (0,-7) rectangle (1,-6) node[midway, font=\corvalfont, text=black!85] {.02};
\fill[negcol!6!white, draw=white, line width=0.6pt] (1,-7) rectangle (2,-6) node[midway, font=\corvalfont, text=black!85] {$-$.06};
\fill[poscol!4!white, draw=white, line width=0.6pt] (2,-7) rectangle (3,-6) node[midway, font=\corvalfont, text=black!85] {.04};
\fill[poscol!10!white, draw=white, line width=0.6pt] (3,-7) rectangle (4,-6) node[midway, font=\corvalfont, text=black!85] {.10};
\fill[poscol!23!white, draw=white, line width=0.6pt] (4,-7) rectangle (5,-6) node[midway, font=\corvalfont, text=black!85] {.23};
\fill[poscol!27!white, draw=white, line width=0.6pt] (5,-7) rectangle (6,-6) node[midway, font=\corvalfont, text=black!85] {.27};
\fill[negcol!13!white, draw=white, line width=0.6pt] (6,-7) rectangle (7,-6) node[midway, font=\corvalfont, text=black!85] {$-$.13};
\node[anchor=east] at ([xshift=-3pt]0,-0.5) {Has \texttt{sorry}};
\node[anchor=east] at ([xshift=-3pt]0,-1.5) {Previously modified};
\node[anchor=east] at ([xshift=-3pt]0,-2.5) {Surprise, signature (rank)};
\node[anchor=east] at ([xshift=-3pt]0,-3.5) {Surprise, body (rank)};
\node[anchor=east] at ([xshift=-3pt]0,-4.5) {Max leaf (rank)};
\node[anchor=east] at ([xshift=-3pt]0,-5.5) {Root distance (rank)};
\node[anchor=east] at ([xshift=-3pt]0,-6.5) {Size (rank)};
\node[anchor=north east, rotate=45] at ([yshift=-3pt]0.5,-7) {Modified (outcome)};
\node[anchor=north east, rotate=45] at ([yshift=-3pt]1.5,-7) {Has \texttt{sorry}};
\node[anchor=north east, rotate=45] at ([yshift=-3pt]2.5,-7) {Previously modified};
\node[anchor=north east, rotate=45] at ([yshift=-3pt]3.5,-7) {Surprise, signature (rank)};
\node[anchor=north east, rotate=45] at ([yshift=-3pt]4.5,-7) {Surprise, body (rank)};
\node[anchor=north east, rotate=45] at ([yshift=-3pt]5.5,-7) {Max leaf (rank)};
\node[anchor=north east, rotate=45] at ([yshift=-3pt]6.5,-7) {Root distance (rank)};
\shade[bottom color=negcol, top color=poscol, middle color=white] ([xshift=8pt]7,0) rectangle ([xshift=14pt]7,-7);
\draw[black!60] ([xshift=8pt]7,0) rectangle ([xshift=14pt]7,-7);
\draw[black!60] ([xshift=14pt]7,-7.000) -- ++(2pt,0) node[right=1pt, inner sep=0pt] {$-1$};
\draw[black!60] ([xshift=14pt]7,-5.250) -- ++(2pt,0) node[right=1pt, inner sep=0pt] {$-.5$};
\draw[black!60] ([xshift=14pt]7,-3.500) -- ++(2pt,0) node[right=1pt, inner sep=0pt] {0};
\draw[black!60] ([xshift=14pt]7,-1.750) -- ++(2pt,0) node[right=1pt, inner sep=0pt] {.5};
\draw[black!60] ([xshift=14pt]7,-0.000) -- ++(2pt,0) node[right=1pt, inner sep=0pt] {1};
\node[anchor=south, font=\scriptsize\bfseries] at ([xshift=11pt, yshift=2pt]7,0) {Pearson $r$};
\end{tikzpicture}


==> figs/distance_plot.tex <==
\setbox0\hbox{\scriptsize\begin{tabular}{@{}l@{}}0 (has \texttt{sorry})\\1\\2\\3\\4+\end{tabular}}\edef\distlabelw{\the\wd0}%
\begin{tikzpicture}
\pgfmathsetlengthmacro\distpanelw{(\linewidth - \distlabelw - 34pt - 4*12pt) / 5}
\pgfmathsetmacro\distclear{100 * 15pt / \distpanelw}
\begin{groupplot}[
  group style={group size=5 by 1, horizontal sep=12pt, yticklabels at=edge left, group name=dist},
  scale only axis, width=\distpanelw, height=65pt,
  xmin=0, xmax=100, ymin=0.4, ymax=5.6,
  ytick={1,...,5}, yticklabels={{4+},{3},{2},{1},{0 (has \texttt{sorry})}},
  xtick={0,100}, minor xtick={25,50,75},
  tick label style={font=\scriptsize}, label style={font=\small\bfseries}, title style={font=\footnotesize\bfseries, yshift=-4pt, align=center, anchor=south,
    text width=\distpanelw+10pt},
  axis x line*=bottom, axis y line*=left, y axis line style={draw=none},
  tick align=outside, x axis line style={draw=black!60, -}, xtick style={black!60},
  ytick style={draw=none}, xmajorgrids, major grid style={draw=black!8},
  xbar, /pgf/bar width=7pt, /pgf/bar shift=0pt,
  clip=false,
]
\nextgroupplot[title={All actors\strut\\[-3pt]{\tiny\strut}}, ylabel={Dist. to \texttt{sorry}}]
  \addplot[draw=none, fill=black!45] coordinates {(4.2,5)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:4.2,5) {4.2};
  \addplot[draw=none, fill=black!45] coordinates {(6.8,4)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:6.8,4) {6.8};
  \addplot[draw=none, fill=black!45] coordinates {(36.1,3)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:36.1,3) {36.1};
  \addplot[draw=none, fill=black!45] coordinates {(22.8,2)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:22.8,2) {22.8};
  \addplot[draw=none, fill=black!45] coordinates {(30.0,1)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:30.0,1) {30.0};
\nextgroupplot[title={Human\strut\\[-3pt]{\color{black!55}\tiny\mdseries\strut $N{=}6{,}363$}}]
  \addplot[draw=none, fill=poscol] coordinates {(19.4,5)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:19.4,5) {19.4};
  \draw[black!85, line width=0.9pt] (axis cs:4.2,4.64) -- (axis cs:4.2,5.36);
  \addplot[draw=none, fill=poscol] coordinates {(11.4,4)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:11.4,4) {11.4};
  \draw[black!85, line width=0.9pt] (axis cs:6.8,3.64) -- (axis cs:6.8,4.36);
  \addplot[draw=none, fill=negcol] coordinates {(35.1,3)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(36.1<35.1+\distclear,36.1,35.1)},3) {35.1};
  \draw[black!85, line width=0.9pt] (axis cs:36.1,2.64) -- (axis cs:36.1,3.36);
  \addplot[draw=none, fill=negcol] coordinates {(11.5,2)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(22.8<11.5+\distclear,22.8,11.5)},2) {11.5};
  \draw[black!85, line width=0.9pt] (axis cs:22.8,1.64) -- (axis cs:22.8,2.36);
  \addplot[draw=none, fill=negcol] coordinates {(22.7,1)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(30.0<22.7+\distclear,30.0,22.7)},1) {22.7};
  \draw[black!85, line width=0.9pt] (axis cs:30.0,0.64) -- (axis cs:30.0,1.36);
\nextgroupplot[title={Claude\strut\\[-3pt]{\color{black!55}\tiny\mdseries\strut $N{=}4{,}832$}}]
  \addplot[draw=none, fill=poscol] coordinates {(92.4,5)};
  \node[anchor=east, font=\tiny, text=white, inner sep=0pt] at ([xshift=-2pt]axis cs:92.4,5) {92.4};
  \draw[black!85, line width=0.9pt] (axis cs:4.2,4.64) -- (axis cs:4.2,5.36);
  \addplot[draw=none, fill=negcol] coordinates {(5.4,4)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(6.8<5.4+\distclear,6.8,5.4)},4) {5.4};
  \draw[black!85, line width=0.9pt] (axis cs:6.8,3.64) -- (axis cs:6.8,4.36);
  \addplot[draw=none, fill=negcol] coordinates {(1.2,3)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(36.1<1.2+\distclear,36.1,1.2)},3) {1.2};
  \draw[black!85, line width=0.9pt] (axis cs:36.1,2.64) -- (axis cs:36.1,3.36);
  \addplot[draw=none, fill=negcol] coordinates {(0.2,2)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(22.8<0.2+\distclear,22.8,0.2)},2) {0.2};
  \draw[black!85, line width=0.9pt] (axis cs:22.8,1.64) -- (axis cs:22.8,2.36);
  \addplot[draw=none, fill=negcol] coordinates {(0.8,1)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(30.0<0.8+\distclear,30.0,0.8)},1) {0.8};
  \draw[black!85, line width=0.9pt] (axis cs:30.0,0.64) -- (axis cs:30.0,1.36);
\nextgroupplot[title={Gemini\strut\\[-3pt]{\color{black!55}\tiny\mdseries\strut $N{=}3{,}573$}}]
  \addplot[draw=none, fill=poscol] coordinates {(79.9,5)};
  \node[anchor=east, font=\tiny, text=white, inner sep=0pt] at ([xshift=-2pt]axis cs:79.9,5) {79.9};
  \draw[black!85, line width=0.9pt] (axis cs:4.2,4.64) -- (axis cs:4.2,5.36);
  \addplot[draw=none, fill=poscol] coordinates {(7.1,4)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:7.1,4) {7.1};
  \draw[black!85, line width=0.9pt] (axis cs:6.8,3.64) -- (axis cs:6.8,4.36);
  \addplot[draw=none, fill=negcol] coordinates {(7.2,3)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(36.1<7.2+\distclear,36.1,7.2)},3) {7.2};
  \draw[black!85, line width=0.9pt] (axis cs:36.1,2.64) -- (axis cs:36.1,3.36);
  \addplot[draw=none, fill=negcol] coordinates {(1.9,2)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(22.8<1.9+\distclear,22.8,1.9)},2) {1.9};
  \draw[black!85, line width=0.9pt] (axis cs:22.8,1.64) -- (axis cs:22.8,2.36);
  \addplot[draw=none, fill=negcol] coordinates {(3.8,1)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(30.0<3.8+\distclear,30.0,3.8)},1) {3.8};
  \draw[black!85, line width=0.9pt] (axis cs:30.0,0.64) -- (axis cs:30.0,1.36);
\nextgroupplot[title={Codex\strut\\[-3pt]{\color{black!55}\tiny\mdseries\strut $N{=}990$}}]
  \addplot[draw=none, fill=poscol] coordinates {(59.1,5)};
  \node[anchor=east, font=\tiny, text=white, inner sep=0pt] at ([xshift=-2pt]axis cs:59.1,5) {59.1};
  \draw[black!85, line width=0.9pt] (axis cs:4.2,4.64) -- (axis cs:4.2,5.36);
  \addplot[draw=none, fill=negcol] coordinates {(4.7,4)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(6.8<4.7+\distclear,6.8,4.7)},4) {4.7};
  \draw[black!85, line width=0.9pt] (axis cs:6.8,3.64) -- (axis cs:6.8,4.36);
  \addplot[draw=none, fill=negcol] coordinates {(25.7,3)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(36.1<25.7+\distclear,36.1,25.7)},3) {25.7};
  \draw[black!85, line width=0.9pt] (axis cs:36.1,2.64) -- (axis cs:36.1,3.36);
  \addplot[draw=none, fill=negcol] coordinates {(2.1,2)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(22.8<2.1+\distclear,22.8,2.1)},2) {2.1};
  \draw[black!85, line width=0.9pt] (axis cs:22.8,1.64) -- (axis cs:22.8,2.36);
  \addplot[draw=none, fill=negcol] coordinates {(8.4,1)};
  \node[anchor=west, font=\tiny, text=black!70, inner sep=0pt] at ([xshift=2pt]axis cs:{ifthenelse(30.0<8.4+\distclear,30.0,8.4)},1) {8.4};
  \draw[black!85, line width=0.9pt] (axis cs:30.0,0.64) -- (axis cs:30.0,1.36);
\end{groupplot}
\path (dist c1r1.south west) -- (dist c5r1.south east) node[midway, below=12pt, font=\small\bfseries] {Percentage of modified definitions per actor};
\begin{scope}[font=\small, text=black!70, inner sep=0pt]
\path (dist c1r1.south west) -- (dist c5r1.south east) coordinate[midway, below=35pt] (key);
\fill[poscol] ([xshift=-105pt]key) rectangle +(7pt,5pt) node[right=3pt, yshift=-2.5pt, text=black!70] {above share};
\fill[negcol] ([xshift=-40pt]key) rectangle +(7pt,5pt) node[right=3pt, yshift=-2.5pt, text=black!70] {below share};
\draw[black!85, line width=0.9pt] ([xshift=25pt, yshift=-1pt]key) -- +(0,7pt) node[right=3pt, yshift=-3.5pt, text=black!70] {all definitions};
\end{scope}
\end{tikzpicture}


==> figs/method-workflow.tex <==
\definecolor{mwGreenFill}{HTML}{DDF3D4}%
\definecolor{mwGreenLine}{HTML}{1E7B34}%
\definecolor{mwOrangeFill}{HTML}{FBE2D5}%
\definecolor{mwOrangeLine}{HTML}{EE7B3C}%
\definecolor{mwBlueFill}{HTML}{DCE8F6}%
\definecolor{mwBlueLine}{HTML}{1C3350}%
\definecolor{mwPanel}{HTML}{F2F2F2}%
\definecolor{mwRed}{HTML}{C00000}%
\makeatletter
\@ifundefined{pgf@layerbox@mwpanels}{\pgfdeclarelayer{mwpanels}}{}%
\makeatother
\pgfsetlayers{mwpanels,background,main}%
\begin{tikzpicture}[
  font=\rmfamily\footnotesize,
  >={Latex[length=4.5pt,width=4.5pt]},
  node distance=3mm,
  every node/.style={align=left},
  panel/.style={draw=black, fill=mwPanel, rounded corners=6pt, line width=0.7pt, inner sep=5pt},
  human/.style={draw=mwGreenLine, fill=mwGreenFill, rounded corners=4pt, line width=0.9pt},
  agent/.style={draw=mwOrangeLine, fill=mwOrangeFill, rounded corners=4pt, line width=1.1pt, densely dotted},
  feat/.style={draw=mwBlueLine, fill=mwBlueFill, rounded corners=3pt, line width=0.7pt, dashed},
  box/.style={inner xsep=5pt, inner ysep=3.5pt, anchor=north west},
  hcirc/.style={circle, human, rounded corners=0pt, minimum size=7.5mm, inner sep=0pt},
  acirc/.style={circle, agent, rounded corners=0pt, minimum size=7.5mm, inner sep=0pt},
  fsmall/.style={feat, rounded corners=1.5pt, minimum width=6mm, minimum height=4.6mm, inner sep=1pt},
  ptitle/.style={anchor=north west, font=\rmfamily\normalsize\bfseries, inner sep=0pt},
  btitle/.style={font=\rmfamily\small\bfseries},
  flow/.style={->, line width=0.9pt},
  dflow/.style={->, line width=0.9pt, densely dotted},
  ind/.style={}, 
]
\newcommand*{\mwind}{\hspace*{0.9em}}%
\newcommand*{\mwbul}{\makebox[0.9em][l]{$\bullet$}}%

\node[ptitle] (T1) at (0,0) {1.~Get repository};
\node[human, box, text width=3.05cm, below=2.5mm of T1.south west, anchor=north west] (DL) {%
  {\rmfamily\small\bfseries Download}\\[1pt]
  \mwind\itshape apap, duality, finlin,\\
  \mwind\itshape flt, ordsemi, pdl,\\
  \mwind\itshape pfr, sphere, zeta};

\node[ptitle] (T2) at ([xshift=9mm]DL.east |- T1.north) {2.~Simulated Collaboration};
\node[human, box, minimum height=7.5mm, below=2.5mm of T2.south west, anchor=north west]
  (H0) {\textbf{Human:}~$H_0$};
\node[hcirc, right=2.5mm of H0] (Htm1) {$H_{\mathrm{t}-1}$};
\node[agent, box, below=3mm of H0.south west, anchor=north west] (AG) {%
  \mwbul\textbf{Claude Code}\\ \mwind(Opus 4.6)\\[1pt]
  \mwbul\textbf{Codex}\\ \mwind(GPT-5.2-Codex)\\[1pt]
  \mwbul\textbf{Gemini CLI}\\ \mwind(Gemini 3.1 Pro)};
\node[hcirc] (Ht) at ($(AG.east |- Htm1)+(9mm,0)$) {$H_{\mathrm{t}}$};
\node[acirc] (At) at ($(Ht |- AG.south)+(0,3.75mm+1.5pt)$) {$A_{\mathrm{t}}$};
\node[fsmall, below=2.5mm of Ht] (Htf) {$H_{\mathrm{t}}$};
\node[fsmall, above=2.5mm of At] (Atf) {$A_{\mathrm{t}}$};
\node[draw=black, line width=0.4pt, rounded corners=3pt, inner sep=2.5pt,
      fit=(Ht)(At)(Htf)(Atf)] (STEP) {};

\node[human, box, text width=3.05cm, anchor=south west] (FC) at (DL.west |- AG.south) {%
  {\rmfamily\small\bfseries Filter Commits}\\[1pt]
  \mwbul Remove merges\\
  \mwbul No \textit{.lean} edited};

\node[anchor=north west, font=\rmfamily\small\bfseries, inner sep=0pt]
  (T3) at ($(STEP.east |- STEP.north)+(7mm,-2pt)$) {3.~Extract Features};
\node[feat, box, below=3pt of T3.south west, anchor=north west, text width=2.55cm, inner ysep=5pt] (F1)
  {{\rmfamily\small\bfseries Syntactic}\\ E.g., \texttt{sorry} edits};
\node[feat, box, anchor=south west, text width=2.55cm, inner ysep=5pt] (F3) at ($(F1.west |- STEP.south)+(0,2pt)$)
  {{\rmfamily\small\bfseries Temporal}\\ E.g., edit attention};
\node[feat, box, anchor=west, text width=2.55cm, inner ysep=5pt] (F2) at ($(F1.south west)!0.5!(F3.north west)$)
  {{\rmfamily\small\bfseries Semantic}\\ E.g., in/out degree};
\begin{scope}[on background layer]
  \node[feat, line width=0.9pt, inner xsep=4pt, inner ysep=4pt, inner ysep=2pt, fit=(T3)(F1)(F2)(F3)(T3 |- STEP.north)(T3 |- STEP.south)] (FEAT) {};
\end{scope}
\node[hcirc, right=5mm of FEAT.east |- Ht] (HN) {$H_{\mathrm{N}}$};

\begin{pgfonlayer}{mwpanels}
  \node[panel, fit=(T2)(H0)(AG)(STEP)(FEAT)(HN)] (P2) {};
  \node[inner sep=5pt, fit=(T1)(DL)(FC)] (P1fit) {};
  \draw[panel] (P1fit.west |- P2.north) rectangle (P1fit.east |- P2.south);
  \coordinate (P1east) at (P1fit.east);
\end{pgfonlayer}

\draw[flow] (DL) -- (FC);
\draw[->, line width=1.5pt, rounded corners=1pt]
  (FC.east) -- ($(P1east |- FC.east)!0.5!(P2.west |- FC.east)$) |- (H0.west);
\draw[dflow] (H0) -- (Htm1);
\draw[flow] (Htm1) -- (Ht);
\draw[flow] (Htm1.south) -- (Htm1.south |- AG.north);
\draw[flow] (AG.east |- At) -- (At);
\draw[->, line width=0.9pt, draw=mwBlueLine] (Ht) -- (Htf);
\draw[->, line width=0.9pt, draw=mwBlueLine] (At) -- (Atf);
\draw[<->, densely dashed, line width=0.8pt, draw=mwRed,
      >={Latex[length=3pt,width=3pt]}] (Htf) -- (Atf);
\draw[line width=0.9pt, densely dotted] (Ht) -- (FEAT.west |- Ht);
\draw[dflow] (FEAT.east |- HN) -- (HN);
\draw[dashed, line width=0.7pt, draw=mwBlueLine] (Htf.north east) -- (FEAT.north west);
\draw[dashed, line width=0.7pt, draw=mwBlueLine] (Htf.south east) -- (FEAT.south west);

\node[anchor=north, inner sep=0pt, font=\rmfamily\small] at ($(P1fit.west |- P2.south)!0.5!(P2.south east)+(0,-3.5mm)$) {%
  \tikz[baseline=-0.6ex]\draw[human, line width=1pt] (0,-1.6mm) rectangle (6mm,1.6mm);~Human data\hspace{8mm}%
  \tikz[baseline=-0.6ex]\draw[agent] (0,-1.6mm) rectangle (6mm,1.6mm);~AI agent data\hspace{8mm}%
  \tikz[baseline=-0.6ex]\draw[feat, line width=0.9pt] (0,-1.6mm) rectangle (6mm,1.6mm);~Features};
\end{tikzpicture}%


==> figs/surprise_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=\linewidth-90pt, height=88pt,
  xmin=0.8, xmax=2.0, ymin=0.4, ymax=4.6,
  ytick={1,...,4}, yticklabels={{\shortstack[r]{Codex\\[-1pt]{\color{black!55}\scriptsize $N{=}990$}}},{\shortstack[r]{Gemini\\[-1pt]{\color{black!55}\scriptsize $N{=}3{,}573$}}},{\shortstack[r]{Claude\\[-1pt]{\color{black!55}\scriptsize $N{=}4{,}831$}}},{\shortstack[r]{Human\\[-1pt]{\color{black!55}\scriptsize $N{=}6{,}361$}}}},
  xtick distance=0.1, minor x tick num=1,
  xticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
  tick label style={font=\small}, label style={font=\small\bfseries},
  xlabel={Per-token surprise (nats/token)},
  axis x line*=bottom, axis y line*=left, y axis line style={draw=none},
  tick align=outside, x axis line style={draw=black!60, -}, xtick style={black!60},
  ytick style={draw=none}, ymajorgrids, major grid style={draw=black!8},
  error bars/x dir=both, error bars/x explicit, error bars/error mark=|,
  error bars/error mark options={mark size=2pt, line width=0.6pt},
  error bars/error bar style={line width=0.6pt},
  clip=false,
]
\fill[black!8] (axis cs:0.8234,0.4) rectangle (axis cs:0.8261,4.6);
\draw[black!50, densely dashed] (axis cs:0.825,0.4) -- (axis cs:0.825,4.6)
  node[above, font=\small, text=black!70, align=center] {All definitions\\[-1pt](0.825)};
\node[anchor=south west, font=\small\bfseries, inner sep=0pt] at ([xshift=12pt]axis cs:2.0,4.6) {Change};
\addplot[negcol, mark=*, mark size=1.8pt] coordinates {(0.991,4) +- (0.0326,0)};
\addplot[negcol, mark=*, mark size=1.8pt, mark options={fill=white, line width=0.8pt}] coordinates {(0.929,4) +- (0.0285,0)};
\node[anchor=west, font=\small, text=negcol, inner sep=0pt] at ([xshift=12pt]axis cs:2.0,4) {$-0.062^{***}$};
\addplot[negcol, mark=*, mark size=1.8pt] coordinates {(1.925,3) +- (0.0654,0)};
\addplot[negcol, mark=*, mark size=1.8pt, mark options={fill=white, line width=0.8pt}] coordinates {(0.844,3) +- (0.0190,0)};
\node[anchor=west, font=\small, text=negcol, inner sep=0pt] at ([xshift=12pt]axis cs:2.0,3) {$-1.081^{***}$};
\addplot[negcol, mark=*, mark size=1.8pt] coordinates {(1.765,2) +- (0.0766,0)};
\addplot[negcol, mark=*, mark size=1.8pt, mark options={fill=white, line width=0.8pt}] coordinates {(0.952,2) +- (0.0242,0)};
\node[anchor=west, font=\small, text=negcol, inner sep=0pt] at ([xshift=12pt]axis cs:2.0,2) {$-0.813^{***}$};
\addplot[negcol, mark=*, mark size=1.8pt] coordinates {(1.479,1) +- (0.1040,0)};
\addplot[negcol, mark=*, mark size=1.8pt, mark options={fill=white, line width=0.8pt}] coordinates {(0.874,1) +- (0.0359,0)};
\node[anchor=west, font=\small, text=negcol, inner sep=0pt] at ([xshift=12pt]axis cs:2.0,1) {$-0.605^{***}$};
\begin{scope}[font=\small, text=black!70]
\draw[black!70, line width=0.8pt, fill=white] ([xshift=-62pt, yshift=8pt]axis cs:2.0,4.6) circle (1.8pt) node[right=5pt, inner sep=0pt] {after};
\fill[black!70] ([xshift=-30pt, yshift=8pt]axis cs:2.0,4.6) circle (1.8pt) node[right=5pt, inner sep=0pt] {before};
\end{scope}
\end{axis}
\end{tikzpicture}

